Light Baryons in a Constituent Quark Model with Chiral Dynamics

It is shown from rigorous three-body Faddeev calculations that the masses of all 14 lowest states in the $N$ and $\Delta$ spectra can be described within a constituent quark model with a Goldstone-boson-exchange interaction plus linear confinement between the constituent quarks.

==> baryon.tex <==
% Normal LaTeX start
% If you command out the following and the last command in this file,
% you can use this file as a "input"-file for LaTeX.
%\intput "filename".tex
%
%\documentstyle{article}
%
% LateX 2e start
%\documentclass{article}
%
% This package provides the environment to draw such complicate pictures
% If you use LaTeX 2e the corresponding command is
%\usepackage{pictex}
%
% Note: This package is only installed on the Linux-PC
\input pictex.sty

%\begin{document}
%
% Only to center the figure and to make it flote 
%
%\begin{figure}[h]

%
% This command switchs into the special environment
%
\beginpicture

%
% Here you define the units for the x- and y-axis individualy
%
% You can leave the unit for the x-axis like it is.
% You will only be recomanded to change this definition if you have more particles
% as now to present.
%
% The y-axis - maybe - needs a special treedment
% I hav defined it as follows:
%
% 1) you have choose the vertical region the figure should use
%       I have choosen 10cm
%
% 2) look for the maximal mass-differences
%       in this example it is about 1000Mev
%
% 3) That you are able to enter the masses in there own unit 
%       here we get a value for the ? (I have no dictionary at home - sorry)
%   
%          10 cm         mm
%    u = -------- = 0.1 ----
%         1000MeV        MeV
%
% This is the value for the y-axis unit       
%

\setcoordinatesystem units <1mm,0.1mm>

%
% Now the ploting area will be defined
%
% I think this is self explaning for both, the x- and the y-region 
\setplotarea x from 0 to 110, y from 900 to 1900

%
% This command defines the y-axis-ticks and there labels
%
\axis left label {\stack{M,[MeV]}} ticks withvalues 
% This are the labels 
$900$ 
$1000$ 
$1100$ 
$1200$ 
$1300$ 
$1400$ 
$1500$ 
$1600$ 
$1700$ 
$1800$
 / 
at 900 1000 1100 1200 1300 1400 1500 1600 1700 1800 / /
%
% also for the x-axis
{\Large
\axis bottom label {\Huge $\qquad N \qquad \qquad \qquad \quad \Delta$} ticks withvalues 
% This are the labels
${\frac{1}{2}}^+$ 
${\frac{1}{2}}^-$
${\frac{3}{2}}^+$ 
${\frac{3}{2}}^-$ 
${\frac{5}{2}}^+$ 
${\frac{5}{2}}^-$ 
${\frac{1}{2}}^-$
${\frac{3}{2}}^+$ 
${\frac{3}{2}}^-$
/ 
at 10 20 30 40 50 60 80 90 100 / /
}
%
% The following two commands are trivial, I think.
\shaderectangleson
%
\setshadegrid span <0.6mm>

%
%
% Maybe the next functions are necasery to explane
% In a few words:
%    The first pair of values describs the lower left corner
%    an shaded rectangle and the second pair the uper right 
%    in units defined above.
%    So you have to change only the second value in every pair
%
\putrectangle corners at  7 1430 and  13 1470
\putrectangle corners at  7 1680 and  13 1740
\putrectangle corners at 17 1520 and  23 1555
\putrectangle corners at 17 1640 and  23 1680
\putrectangle corners at 27 1650 and  33 1750
\putrectangle corners at 37 1515 and  43 1530
\putrectangle corners at 37 1650 and  43 1750
\putrectangle corners at 47 1675 and  53 1690
\putrectangle corners at 57 1670 and  63 1685
\putrectangle corners at 77 1615 and  83 1675
\putrectangle corners at 87 1230 and  93 1235
\putrectangle corners at 87 1550 and  93 1700
\putrectangle corners at 97 1670 and 103 1770

% Swich of shading
\shaderectanglesoff

%
% Now to the results of the calculation
%   The line thickness is set to 0.3mm, to distinguish
%   this lines from the lines from the lines used to draw the
%    boxes defined above.
\linethickness0.3mm

%
% This functions are nearly the same as the functions for the
% shaded boxes.
% The one difference is, that this is only a line which can be
% vertical or horicontal orientated (with thickness 0.3mm)
\putrule from  7  940 to  13  940
\putrule from  7 1493 to  13 1493
\putrule from  7 1690 to  13 1690
\putrule from 17 1539 to  23 1539
\putrule from 17 1640 to  23 1640
\putrule from 27 1635 to  33 1635
\putrule from 37 1539 to  43 1539
\putrule from 37 1640 to  43 1640
\putrule from 47 1635 to  53 1635
\putrule from 57 1640 to  63 1640
\putrule from 77 1667 to  83 1667
\putrule from 87 1232 to  93 1232
\putrule from 87 1635 to  93 1635
\putrule from 97 1667 to 103 1667

%
% Close the environment for drawing such kind of figures
\endpicture

%\end{figure}    
%
% O.K.: Thats it. 
% Much fun with this kind of drawing. But there is no other
% way to do such plots with any of the graphic programm
% I know. But the output is very fine, isn't it? 
%\end{document}

